Task-based adaptive multiresolution for time-space multi-scale reaction-diffusion systems on multi-core architectures

A new solver featuring time-space adaptation and error control has been recently introduced to tackle the numerical solution of stiff reaction-diffusion systems. Based on operator splitting, finite volume adaptive multiresolution and high order time integrators with specific stability properties for each operator, this strategy yields high computational efficiency for large multidimensional computations on standard architectures such as powerful workstations. However, the data structure of the original implementation, based on trees of pointers, provides limited opportunities for efficiency enhancements, while posing serious challenges in terms of parallel programming and load balancing. The present contribution proposes a new implementation of the whole set of numerical methods including Radau5 and ROCK4, relying on a fully different data structure together with the use of a specific library, TBB, for shared-memory, task-based parallelism with work-stealing. The performance of our implementation is assessed in a series of test-cases of increasing difficulty in two and three dimensions on multi-core and many-core architectures, demonstrating high scalability.

==> HAL/broth_stree.tikz <==
\begin{tikzpicture}

% Brotherhood & stencil points

\tikzstyle{stencil point}=[circle, inner sep=1mm, fill=black]

\begin{scope} % B1
	\node[left] at (0, 1) {$Q_1$};
	\draw[thick, dotted] (0, 0) grid +(2,2);
	\node[stencil point] at (0.5, 1.5) {};
	\node[stencil point] at (1.5, 1.5) {};
\end{scope}

\begin{scope}[yshift=2.2cm] % B2
	\node[left] at (0, 1) {$Q_2$};
	\draw[thick] (0, 0) grid +(2,2);
	\draw (1.5, 0) -- (1.5, 1);
	\draw (1, 0.5) -- (2, 0.5);
	\draw (1.25, 0.25) node {\small $P$};
	\draw (1.75, 0.25) node {\small $P$};
	\draw (1.75, 0.75) node {\small $P$};
	\draw (1.25, 0.75) node {\small $P$};
	\node[stencil point] at (0.5, 0.5) {};
	\node[stencil point] at (0.5, 1.5) {};
	\node[stencil point] at (1.5, 1.5) {};
	\node[stencil point] at (1.5, 0.5) {};
\end{scope}

\begin{scope}[xshift=2.2cm] % B3
	\node[right] at (2, 1) {$Q_3$};
	\draw[thick, dotted] (0, 0) grid +(2,2);
	\node[stencil point] at (0.5, 1.5) {};
\end{scope}

\begin{scope}[xshift=2.2cm, yshift=2.2cm] % B4
	\node[right] at (2, 1) {$Q_4$};
	\draw[thick, dotted] (0, 0) grid +(2,2);
	\node[stencil point] at (0.5, 0.5) {};
	\node[stencil point] at (0.5, 1.5) {};
\end{scope}

\draw (0.2, -0.7) node[stencil point] {} +(0.2, 0) node[right] {Stencil nodes};

% Tree
\begin{scope}[
	xshift=10cm,
	grow'=up,
	level 1/.style={sibling distance=2.4cm},
	level 2/.style={sibling distance=0.5cm},
	level 3/.style={sibling distance=0.5cm, dashed},
	]

\node { {$Q$}}
	child { node[below left] {$Q_1$}
		child { node {} }
		child { node[stencil point] {} }
		child { node {} }
		child { node[stencil point] {} }
	}
	child { node[below left] {$Q_2$}
		child { node[stencil point] {} }
		child { node[stencil point] {} }
		child { node[stencil point] {}
			child { node {$P$} }
			child { node {$P$} }
			child { node {$P$} }
			child { node {$P$} }
		}
		child { node[stencil point] {} }
	}
	child { node[below right] {$Q_3$}
		child { node {} }
		child { node[stencil point] {} }
		child { node {} }
		child { node {} }
	}
	child { node[below right] {$Q_4$}
		child { node[stencil point] {} }
		child { node[stencil point] {} }
		child { node {} }
		child { node {} }
	};

\end{scope}

\end{tikzpicture}


==> HAL/node.tikz <==
\begin{tikzpicture}[scale=0.8]

\begin{scope}[xscale=10.0/48.0]
	\draw ( 0, 0.5) rectangle +(64, 1);
	\draw (48, 0.5) -- +(0, 1);
	\draw (52, 0.5) -- +(0, 1);

	% Arrows
	\path
		( 0, 0) node (p0) {}
		(48, 0) node (p1) {}
		(52, 0) node (p2) {}
		(64, 0) node (p3) {};

	\begin{scope}[shorten >=0pt, shorten <=0pt, latex-latex]
		\scriptsize
		\draw (p0) edge node[below, align=center] {abscissa \\ (48 bits)} (p1);
		\draw (p1) edge node[below, align=center] {level \\ (4 bits)} (p2);
		\draw (p2) edge node[below, align=center] {free \\ (12 bits)} (p3);
	\end{scope}
\end{scope}

\end{tikzpicture}


==> HAL/sparse_line.tikz <==
\begin{tikzpicture}
\usetikzlibrary{calc}
\begin{scope}[scale=0.5, yshift=2cm]
	\draw (0, 0) rectangle +(10, 1);
	\draw (2, 0) -- +(0, 1);
	\draw (3, 0) -- +(0, 1);
	\draw (4, 0) -- +(0, 1);
	\draw (0, 0) node[above left] {$A$};
	\draw (2.5, 1) node[above] {\tiny $i$};
	\draw (3.5, 1) node[above] {\tiny $i$+1};
	\coordinate[anchor=south] (i) at (2.5, 0);
	\coordinate[anchor=south] (f) at (3.5, 0);
\end{scope}

\begin{scope}[scale=0.5, yshift=0cm]
	\draw (0, 0) rectangle +(13, 1);
	\draw (3.5, 0) -- +(0, 1);
	\draw (6.5, 0) -- +(0, 1);
	\node[above left] (0, 0) {$K$};
	\node[above] at (5, 0) {\scriptsize Line $i$};
	\coordinate[anchor=north] (i2) at (3.6, 1);
	\coordinate[anchor=north] (f2) at (6.6, 1);
\end{scope}

\draw (i) edge[gray, ->, out=-90, in=90] (i2);
\draw (f) edge[gray, ->, out=-90, in=90] (f2);

\begin{scope}[xshift=7cm, xscale=0.4, yscale=0.5]
\small
\draw ( 0, 0) rectangle (20, 1) ++(0, -1) coordinate (p3);
\draw ( 1, 0) -- +(0, 1);
\draw ( 2, 0) -- +(0, 1);
\draw ( 3, 0) -- +(0, 1);
\draw ( 4, 0) coordinate (p0) -- +(0, 1);
\draw (10, 0) coordinate (p1) -- +(0, 1);
\draw (16, 0) coordinate (p2) -- +(0, 1);
\small
\node at (0.5, 0.5) {$j$};
\node at (1.5, 0.5) {$n_1$};
\node at (2.5, 0.5) {$n_2$};
\node at (3.5, 0.5) {$n_3$};
\end{scope}

\begin{scope}
\draw ($(p0)+(0,-4mm)$) edge[latex-latex] node[below, align=center] {$n_1$ ints} ($(p1)+(0,-4mm)$);
\draw ($(p1)+(0,-4mm)$) edge[latex-latex] node[below, align=center] {$n_2$ ints} ($(p2)+(0,-4mm)$);
\draw ($(p2)+(0,-4mm)$) edge[latex-latex] node[below, align=center] {$n_3$ ints} ($(p3)+(0,-4mm)$);
\end{scope}

\end{tikzpicture}

